Spallation Residues in the Reaction 56Fe + p at 0.3, 0.5, 0.75, 1.0 and 1.5 A GeV

The spallation residues produced in the bombardment of 56}Fe at 1.5, 1.0, 0.75, 0.5 and 0.3 A GeV on a liquid-hydrogen target have been measured using the reverse kinematics technique and the Fragment Separator at GSI (Darmstadt). This technique has permitted the full identification in charge and mass of all isotopes produced with cross-sections larger than 10^{-2} mb down to Z=8. Their individual production cross-sections and recoil velocities at the five energies are presented. Production cross-sections are compared to previously existing data and to empirical parametric formulas, often used in cosmic-ray astrophysics. The experimental data are also extensively compared to different combinations of intra-nuclear cascade and de-excitation models. It is shown that the yields of the lightest isotopes cannot be accounted for by standard evaporation models. The GEMINI model, which includes an asymmetric fission decay mode, gives an overall good agreement with the data. These experimental data can be directly used for the estimation of composition modifications and damages in materials containing iron in spallation sources. They are also useful for improving high precision cosmic-ray measurements.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
    & & 1500 A MeV & & & $\sigma_R(mb) = 822\pm73 $ & \\
\hline 
\hline   
 Z &   A &     $\sigma(mb)$      &     Z &   A &     $\sigma(mb)$    &    Z &   A &     $\sigma(mb)$   \\\hline\hline
 27&   54&   0.035$\pm$0.0021& 23&  50&   16.272$\pm$2.383& 20&  44& 8.0592$\pm$0.798  \\\hline
 27&   55&   0.245$\pm$0.0104& 23&  51&    7.179$\pm$0.446& 20&  45& 1.8149$\pm$0.174  \\\hline
 27&   56&   0.413$\pm$0.0187& 23&  52&    1.274$\pm$0.073& 20&  46& 0.4263$\pm$0.039  \\\hline
 26&   51&   0.016$\pm$0.0021& 23&  53&    0.251$\pm$0.012& 20&  47& 0.0497$\pm$0.004  \\\hline
 26&   52&   0.309$\pm$0.0187& 23&  54&    0.004$\pm$0.001& 20&  48& 0.0052$\pm$0.001  \\\hline
 26&   53&   2.865$\pm$0.1338& 22&  43&    0.093$\pm$0.009& 19&  37& 0.0683$\pm$0.008  \\\hline
 26&   54&  22.204$\pm$0.8962& 22&  44&    1.309$\pm$0.129& 19&  38& 1.2762$\pm$0.141  \\\hline
 26&   55&  58.838$\pm$2.2010& 22&  45&    7.067$\pm$0.675& 19&  39& 8.4339$\pm$0.918  \\\hline
 25&   49&   0.018$\pm$0.0021& 22&  46&   19.052$\pm$1.767& 19&  40&12.7248$\pm$1.364  \\\hline
 25&   50&   0.329$\pm$0.0249& 22&  47&   20.863$\pm$1.941& 19&  41&10.0161$\pm$1.076  \\\hline
 25&   51&   3.612$\pm$0.2240& 22&  48&   15.246$\pm$1.957& 19&  42& 4.2599$\pm$0.443  \\\hline
 25&   52&  15.089$\pm$0.8523& 22&  49&    4.051$\pm$0.325& 19&  43& 1.4303$\pm$0.147  \\\hline
 25&   53&  37.982$\pm$1.7678& 22&  50&    1.078$\pm$0.081& 19&  44& 0.2596$\pm$0.026  \\\hline
 25&   54&  42.812(Interp.)  & 22&  51&    0.103$\pm$0.006& 19&  45& 0.0434$\pm$0.004  \\\hline
 25&   55&  32.885$\pm$1.2297& 22&  52&    0.011$\pm$0.001& 19&  46& 0.0041$\pm$0.001  \\\hline
 24&   46&   0.002$\pm$0.0004& 21&  41&    0.027$\pm$0.004& 18&  35& 0.1706$\pm$0.020  \\\hline
 24&   47&   0.054$\pm$0.0052& 21&  42&    0.918$\pm$0.097& 18&  36& 2.7062$\pm$0.304  \\\hline
 24&   48&   0.724$\pm$0.0622& 21&  43&    6.840$\pm$0.702& 18&  37& 8.8348$\pm$0.985  \\\hline
 24&   49&   5.043$\pm$0.4032& 21&  44&   14.639$\pm$1.447& 18&  38&14.1045$\pm$1.551  \\\hline
 24&   50&  18.522$\pm$1.3723& 21&  45&   17.225$\pm$1.687& 18&  39& 8.6291$\pm$0.947  \\\hline
 24&   51&  27.886$\pm$1.7288& 21&  46&    8.934$\pm$1.004& 18&  40& 3.0793$\pm$0.331  \\\hline
 24&   52&  31.954$\pm$4.2184& 21&  47&    2.989$\pm$0.267& 18&  41& 0.7825$\pm$0.084  \\\hline
 24&   53&  10.052$\pm$0.4695& 21&  48&    0.572$\pm$0.049& 18&  42& 0.1602$\pm$0.017  \\\hline
 24&   54&   3.848$\pm$0.1565& 21&  49&    0.093$\pm$0.007& 18&  43& 0.0207$\pm$0.002  \\\hline
 24&   55&   0.054$\pm$0.0021& 21&  50&    0.006$\pm$0.001& 18&  44& 0.0021$\pm$0.001  \\\hline
 23&   45&   0.046$\pm$0.0041& 20&  39&    0.105$\pm$0.011& 17&  33& 0.0837$\pm$0.009  \\\hline
 23&   46&   0.693$\pm$0.0642& 20&  40&    2.115$\pm$0.227& 17&  34& 1.6685$\pm$0.192  \\\hline
 23&   47&   5.372$\pm$0.4797& 20&  41&    9.204$\pm$0.982& 17&  35& 8.7775$\pm$1.001  \\\hline
 23&   48&  15.447$\pm$1.3179& 20&  42&   16.363$\pm$1.695& 17&  36&10.6805$\pm$1.203  \\\hline
 23&   49&  23.728$\pm$1.9001& 20&  43&   14.268$\pm$1.500& 17&  37& 6.9602$\pm$0.815  \\\hline
\hline   
							 
 \end{tabular}
  \end{table}

\clearpage
    
    \begin{table}
    \centering 
    \begin{tabular}{ccccccccc}
    & & 1500 A MeV & & & & & \\ 
\hline 
\hline
     	  Z &	A &	$\sigma(mb)$  & Z &   A &     $\sigma(mb)$      &      Z &   A &	    $\sigma(mb)$  \\\hline\hline	       
 17&   38&   1.872$\pm$0.2066& 14&  29&    8.920$\pm$1.055& 11&  25& 1.0696$\pm$0.130  \\\hline
 17&   39&   0.536$\pm$0.0589& 14&  30&    8.572$\pm$1.042& 11&  26& 0.1719$\pm$0.021  \\\hline
 17&   40&   0.098$\pm$0.0103& 14&  31&    2.549$\pm$0.314& 11&  27& 0.0309$\pm$0.003  \\\hline
 17&   41&   0.018$\pm$0.0021& 14&  32&    0.626$\pm$0.073& 10&  19& 0.2531$\pm$0.032  \\\hline
 16&   31&   0.027$\pm$0.0031& 14&  33&    0.072$\pm$0.008& 10&  20& 3.2281$\pm$0.402  \\\hline
 16&   32&   3.679$\pm$0.4306& 14&  34&    0.015$\pm$0.002& 10&  21& 3.1828$\pm$0.446  \\\hline
 16&   33&   9.282$\pm$1.0728& 13&  25&    0.246$\pm$0.030& 10&  22& 3.0172$\pm$0.389  \\\hline
 16&   34&  11.562$\pm$1.3826& 13&  26&    2.751$\pm$0.331& 10&  23& 0.5833$\pm$0.071  \\\hline
 16&   35&   4.865$\pm$0.5648& 13&  27&    7.469$\pm$0.886& 10&  24& 0.1378$\pm$0.016  \\\hline
 16&   36&   1.547$\pm$0.1745& 13&  28&    4.550$\pm$0.545&  9&  17& 0.2251$\pm$0.029  \\\hline
 16&   37&   0.259$\pm$0.0289& 13&  29&    2.090$\pm$0.325&  9&  18& 1.8555$\pm$0.234  \\\hline
 16&   38&   0.047$\pm$0.0052& 13&  30&    0.366$\pm$0.043&  9&  19& 2.0827$\pm$0.301  \\\hline
 16&   39&   0.007$\pm$0.0010& 13&  31&    0.078$\pm$0.009&  9&  20& 1.7157$\pm$0.249  \\\hline
 15&   29&   0.171$\pm$0.0206& 12&  23&    0.498$\pm$0.061&  9&  21& 0.5777$\pm$0.072  \\\hline
 15&   30&   2.126$\pm$0.2508& 12&  24&    4.837$\pm$0.589&  9&  22& 0.0874$\pm$0.010  \\\hline
 15&   31&   8.475$\pm$0.9959& 12&  25&    5.600$\pm$0.676&  8&  16& 6.2764$\pm$0.799  \\\hline
 15&   32&   7.057$\pm$0.8514& 12&  26&    4.813$\pm$0.583&  8&  17& 2.3020$\pm$0.364  \\\hline
 15&   33&   3.707$\pm$0.4303& 12&  27&    1.185$\pm$0.142&  8&  18& 1.6292$\pm$0.270  \\\hline
 15&   34&   0.851$\pm$0.0980& 12&  28&    0.315$\pm$0.038&  8&  19& 0.2845$\pm$0.035  \\\hline
 15&   35&   0.193$\pm$0.0217& 12&  29&    0.033$\pm$0.004&  0&   0& 0.0000$\pm$0.000  \\\hline
 15&   36&   0.022$\pm$0.0021& 11&  21&    0.226$\pm$0.028&  0&   0& 0.0000$\pm$0.000  \\\hline
 15&   37&   0.002$\pm$0.0010& 11&  22&    2.244$\pm$0.276&  0&   0& 0.0000$\pm$0.000  \\\hline
 14&   27&   0.453$\pm$0.0547& 11&  23&    4.967$\pm$0.608&  0&   0& 0.0000$\pm$0.000  \\\hline
 14&   28&   6.317$\pm$0.7539& 11&  24&    2.594$\pm$0.319&  0&   0& 0.0000$\pm$0.000  \\\hline          	 
  \hline
    							   
 \end{tabular}
  \end{table}

\clearpage
    
    \begin{table}
    \centering 
    \begin{tabular}{ccccccccc}
    & & 1000 A MeV & & & $\sigma_R(mb) = 811\pm76 $ & & \\
\hline 
\hline   
    Z &   A &     $\sigma(mb)$      &      Z &   A &	   $\sigma(mb)$   &  Z &   A &     $\sigma(mb)$   \\\hline\hline
 26&   51&   0.016$\pm$0.0010& 23&  52&    1.259$\pm$0.071& 20&  44& 8.6501$\pm$0.896  \\\hline
 26&   52&   0.333$\pm$0.0187& 23&  53&    0.246$\pm$0.011& 20&  45& 1.8676$\pm$0.178  \\\hline
 26&   53&   3.319$\pm$0.1556& 23&  54&    0.004$\pm$0.001& 20&  46& 0.4159$\pm$0.038  \\\hline
 26&   54&  18.977$\pm$0.7686& 22&  42&    0.002$\pm$0.001& 20&  47& 0.0476$\pm$0.004  \\\hline
 26&   55&  47.982$\pm$1.7913& 22&  43&    0.071$\pm$0.007& 20&  48& 0.0041$\pm$0.001  \\\hline
 25&   49&   0.017$\pm$0.0010& 22&  44&    1.347$\pm$0.134& 19&  37& 0.0455$\pm$0.005  \\\hline
 25&   50&   0.373$\pm$0.0280& 22&  45&    7.999$\pm$0.764& 19&  38& 1.1211$\pm$0.123  \\\hline
 25&   51&   3.971$\pm$0.2457& 22&  46&   22.716$\pm$2.106& 19&  39& 8.3398$\pm$0.909  \\\hline
 25&   52&  15.927$\pm$0.9010& 22&  47&   24.143$\pm$2.162& 19&  40&14.1478$\pm$1.517  \\\hline
 25&   53&  39.583$\pm$1.8373& 22&  48&   17.468$\pm$2.361& 19&  41&10.5654$\pm$1.169  \\\hline
 25&   54&  46.679(Interp.)  & 22&  49&    4.245$\pm$0.340& 19&  42& 4.4129$\pm$0.496  \\\hline
 25&   55&  35.410$\pm$1.3189& 22&  50&    1.162$\pm$0.086& 19&  43& 1.3951$\pm$0.143  \\\hline
 25&   56&   0.338$\pm$0.0135& 22&  51&    0.100$\pm$0.006& 19&  44& 0.2565$\pm$0.026  \\\hline
 24&   46&   0.002$\pm$0.0010& 22&  52&    0.010$\pm$0.001& 19&  45& 0.0403$\pm$0.004  \\\hline
 24&   47&   0.048$\pm$0.0041& 21&  41&    0.019$\pm$0.002& 18&  34& 0.0031$\pm$0.001  \\\hline
 24&   48&   0.789$\pm$0.0674& 21&  42&    0.882$\pm$0.091& 18&  35& 0.1013$\pm$0.011  \\\hline
 24&   49&   5.925$\pm$0.4737& 21&  43&    7.427$\pm$0.762& 18&  36& 2.2245$\pm$0.250  \\\hline
 24&   50&  21.256$\pm$1.5765& 21&  44&   17.367$\pm$1.717& 18&  37& 8.4183$\pm$0.939  \\\hline
 24&   51&  32.184$\pm$1.9900& 21&  45&   19.221$\pm$1.837& 18&  38&14.8374$\pm$1.633  \\\hline
 24&   52&  34.246$\pm$8.0637& 21&  46&   10.876$\pm$1.470& 18&  39& 8.6601$\pm$0.992  \\\hline
 24&   53&  10.341$\pm$0.4799& 21&  47&    3.198$\pm$0.286& 18&  40& 3.1145$\pm$0.334  \\\hline
 24&   54&   3.558$\pm$0.1430& 21&  48&    0.586$\pm$0.050& 18&  41& 0.7143$\pm$0.076  \\\hline
 23&   44&   0.002$\pm$0.0010& 21&  49&    0.089$\pm$0.007& 18&  42& 0.1478$\pm$0.016  \\\hline
 23&   45&   0.037$\pm$0.0031& 21&  50&    0.005$\pm$0.001& 18&  43& 0.0186$\pm$0.002  \\\hline
 23&   46&   0.736$\pm$0.0684& 20&  38&    0.003$\pm$0.001& 17&  32& 0.0031$\pm$0.001  \\\hline
 23&   47&   6.104$\pm$0.5450& 20&  39&    0.074$\pm$0.008& 17&  33& 0.0486$\pm$0.005  \\\hline
 23&   48&  18.284$\pm$1.5613& 20&  40&    2.012$\pm$0.215& 17&  34& 1.2491$\pm$0.145  \\\hline
 23&   49&  27.086$\pm$2.1654& 20&  41&    9.679$\pm$1.033& 17&  35& 7.8911$\pm$0.901  \\\hline
 23&   50&  19.590$\pm$3.6884& 20&  42&   18.973$\pm$1.966& 17&  36&10.3138$\pm$1.195  \\\hline
 23&   51&   7.109$\pm$0.4393& 20&  43&   16.390$\pm$2.018& 17&  37& 6.7298$\pm$0.807  \\\hline
\hline							 
 \end{tabular}
  \end{table}

\clearpage

    \begin{table}
    \centering 
    \begin{tabular}{cccccc}
    & &  1000 A MeV & & \\
\hline 
\hline   
    Z &   A &     $\sigma(mb)$      &      Z &   A &	   $\sigma(mb)$     \\\hline\hline
 17&   38&   1.608$\pm$0.1767& 13&  27&    5.202$\pm$0.625  \\\hline
 17&   39&   0.464$\pm$0.0506& 13&  28&    3.173$\pm$0.384  \\\hline
 17&   40&   0.080$\pm$0.0083& 13&  29&    1.393$\pm$0.171  \\\hline
 16&   30&   0.004$\pm$0.0010& 13&  30&    0.229$\pm$0.027  \\\hline
 16&   31&   0.138$\pm$0.0165& 13&  31&    0.047$\pm$0.005  \\\hline
 16&   32&   2.611$\pm$0.3056& 12&  22&    0.010$\pm$0.001  \\\hline
 16&   33&   7.803$\pm$0.9025& 12&  23&    0.158$\pm$0.020  \\\hline
 16&   34&  11.850$\pm$1.6129& 12&  24&    2.482$\pm$0.309  \\\hline
 16&   35&   4.211$\pm$0.4977& 12&  25&    3.793$\pm$0.458  \\\hline
 16&   36&   1.270$\pm$0.1425& 12&  26&    3.160$\pm$0.381  \\\hline
 16&   37&   0.202$\pm$0.0227& 12&  27&    0.760$\pm$0.092  \\\hline
 16&   38&   0.037$\pm$0.0041& 12&  28&    0.178$\pm$0.022  \\\hline
 15&   28&   0.004$\pm$0.0010& 11&  20&    0.009$\pm$0.001  \\\hline
 15&   29&   0.078$\pm$0.0093& 11&  21&    0.087$\pm$0.011  \\\hline
 15&   30&   1.355$\pm$0.1600& 11&  22&    1.050$\pm$0.132  \\\hline
 15&   31&   6.668$\pm$0.7843& 11&  23&    3.091$\pm$0.389  \\\hline
 15&   32&   6.284$\pm$0.9288& 11&  24&    1.480$\pm$0.222  \\\hline
 15&   33&   3.066$\pm$0.3622& 11&  25&    0.629$\pm$0.076  \\\hline
 15&   34&   0.623$\pm$0.0722& 11&  26&    0.096$\pm$0.011  \\\hline
 15&   35&   0.137$\pm$0.0155& 10&  18&    0.007$\pm$0.001  \\\hline
 14&   26&   0.010$\pm$0.0010& 10&  19&    0.140$\pm$0.019  \\\hline
 14&   27&   0.180$\pm$0.0217& 10&  20&    1.381$\pm$0.178  \\\hline
 14&   28&   3.852$\pm$0.4600& 10&  21&    2.199$\pm$0.280  \\\hline
 14&   29&   6.525$\pm$0.7746& 10&  22&    1.664$\pm$0.210  \\\hline
 14&   30&   7.040$\pm$0.8333& 10&  23&    0.299$\pm$0.038  \\\hline
 14&   31&   1.870$\pm$0.2269&  9&  17&    0.072$\pm$0.009  \\\hline
 14&   32&   0.431$\pm$0.0505&  9&  18&    0.706$\pm$0.094  \\\hline
 14&   33&   0.047$\pm$0.0052&  9&  19&    1.452$\pm$0.196  \\\hline
 13&   24&   0.006$\pm$0.0010&  9&  20&    0.891$\pm$0.121  \\\hline
 13&   25&   0.094$\pm$0.0113&  9&  21&    0.300$\pm$0.037  \\\hline
 13&   26&   1.449$\pm$0.1742&  8&  17&    1.585$\pm$0.211  \\\hline
    
 \end{tabular}
  \end{table}

\clearpage

    \begin{table}
    \centering 
    \begin{tabular}{ccccccccc}
    & & 750 A MeV & & & $\sigma_R(mb) = 767\pm66 $ & & \\
\hline 
\hline   
    Z &   A &     $\sigma(mb)$      &      Z &   A &	   $\sigma(mb)$   &  Z &	A &	$\sigma(mb)$   \\\hline\hline
 27&   54&   0.035$\pm$0.0021& 23&  50&   19.689$\pm$2.487& 20&  44& 8.3324$\pm$0.831  \\\hline
 27&   55&   0.333$\pm$0.0145& 23&  51&    7.647$\pm$0.473& 20&  45& 1.8625$\pm$0.178  \\\hline
 27&   56&   0.474$\pm$0.0228& 23&  52&    1.270$\pm$0.073& 20&  46& 0.3901$\pm$0.036  \\\hline
 26&   51&   0.011$\pm$0.0010& 23&  53&    0.225$\pm$0.010& 20&  47& 0.0445$\pm$0.004  \\\hline
 26&   52&   0.300$\pm$0.0176& 23&  54&    0.003$\pm$0.001& 20&  48& 0.0041$\pm$0.001  \\\hline
 26&   53&   3.437$\pm$0.1628& 22&  43&    0.045$\pm$0.004& 19&  37& 0.0207$\pm$0.002  \\\hline
 26&   54&  20.841$\pm$0.8433& 22&  44&    1.016$\pm$0.100& 19&  38& 0.7136$\pm$0.079  \\\hline
 26&   55&  52.837$\pm$1.9738& 22&  45&    7.983$\pm$0.763& 19&  39& 7.2694$\pm$0.792  \\\hline
 25&   49&   0.012$\pm$0.0010& 22&  46&   22.428$\pm$2.081& 19&  40&11.9543$\pm$1.283  \\\hline
 25&   50&   0.298$\pm$0.0228& 22&  47&   25.267$\pm$2.274& 19&  41& 9.2923$\pm$1.138  \\\hline
 25&   51&   4.366$\pm$0.2717& 22&  48&   18.309$\pm$1.823& 19&  42& 3.6528$\pm$0.384  \\\hline
 25&   52&  16.830$\pm$0.9529& 22&  49&    4.577$\pm$0.367& 19&  43& 1.3052$\pm$0.134  \\\hline
 25&   53&  42.696$\pm$1.9835& 22&  50&    1.145$\pm$0.085& 19&  44& 0.2306$\pm$0.023  \\\hline
 25&   54&  47.052(Interp.)  & 22&  51&    0.093$\pm$0.006& 19&  45& 0.0372$\pm$0.003  \\\hline
 25&   55&  34.496$\pm$1.2888& 22&  52&    0.009$\pm$0.001& 19&  46& 0.0031$\pm$0.001  \\\hline
 25&   56&   0.429$\pm$0.0197& 21&  41&    0.011$\pm$0.001& 18&  35& 0.0413$\pm$0.005  \\\hline
 24&   47&   0.034$\pm$0.0031& 21&  42&    0.619$\pm$0.064& 18&  36& 1.3831$\pm$0.156  \\\hline
 24&   48&   0.653$\pm$0.0560& 21&  43&    7.052$\pm$0.724& 18&  37& 6.7799$\pm$0.757  \\\hline
 24&   49&   6.143$\pm$0.4923& 21&  44&   16.154$\pm$1.598& 18&  38&12.3038$\pm$1.355  \\\hline
 24&   50&  22.252$\pm$1.6501& 21&  45&   19.447$\pm$1.895& 18&  39& 7.2843$\pm$0.817  \\\hline
 24&   51&  34.636$\pm$2.1424& 21&  46&    9.974$\pm$1.004& 18&  40& 2.4932$\pm$0.269  \\\hline
 24&   52&  35.666$\pm$6.1359& 21&  47&    3.387$\pm$0.302& 18&  41& 0.5592$\pm$0.060  \\\hline
 24&   53&  10.957$\pm$0.5099& 21&  48&    0.575$\pm$0.049& 18&  42& 0.1034$\pm$0.010  \\\hline
 24&   54&   3.408$\pm$0.1379& 21&  49&    0.087$\pm$0.007& 18&  43& 0.0155$\pm$0.002  \\\hline
 24&   55&   0.037$\pm$0.0021& 21&  50&    0.005$\pm$0.001& 17&  33& 0.0196$\pm$0.002  \\\hline
 23&   45&   0.023$\pm$0.0021& 20&  39&    0.039$\pm$0.004& 17&  34& 0.7211$\pm$0.084  \\\hline
 23&   46&   0.569$\pm$0.0528& 20&  40&    1.394$\pm$0.149& 17&  35& 5.9777$\pm$0.686  \\\hline
 23&   47&   6.337$\pm$0.5657& 20&  41&    8.992$\pm$0.961& 17&  36& 7.7320$\pm$0.873  \\\hline
 23&   48&  18.897$\pm$1.6131& 20&  42&   16.725$\pm$1.741& 17&  37& 5.0809$\pm$0.578  \\\hline
 23&   49&  30.515$\pm$2.4399& 20&  43&   15.585$\pm$1.707& 17&  38& 1.2656$\pm$0.141  \\\hline
\hline							 		     
 \end{tabular}
  \end{table}

\clearpage

    \begin{table}
    \centering
 
    \begin{tabular}{cccccc}
    & &  750 A MeV & &  \\
\hline 
\hline   
    Z &   A &     $\sigma(mb)$      &      Z &   A &	   $\sigma(mb)$  \\\hline\hline
 17&   39&   0.322$\pm$0.0351& 13&  28&    1.841$\pm$0.225  \\\hline
 17&   40&   0.052$\pm$0.0052& 13&  29&    0.714$\pm$0.087  \\\hline
 16&   31&   0.046$\pm$0.0062& 13&  30&    0.088$\pm$0.010  \\\hline
 16&   32&   1.437$\pm$0.1683& 13&  31&    0.020$\pm$0.002  \\\hline
 16&   33&   5.539$\pm$0.6412& 12&  23&    0.052$\pm$0.008  \\\hline
 16&   34&   8.110$\pm$0.9386& 12&  24&    1.193$\pm$0.147  \\\hline
 16&   35&   2.919$\pm$0.3366& 12&  25&    1.968$\pm$0.245  \\\hline
 16&   36&   0.896$\pm$0.1012& 12&  26&    2.149$\pm$0.277  \\\hline
 16&   37&   0.113$\pm$0.0124& 12&  27&    0.538$\pm$0.071  \\\hline
 16&   38&   0.022$\pm$0.0021& 12&  28&    0.071$\pm$0.008  \\\hline
 16&   39&   0.003$\pm$0.0010& 12&  29&    0.002$\pm$0.001  \\\hline
 15&   29&   0.025$\pm$0.0031& 11&  21&    0.030$\pm$0.005  \\\hline
 15&   30&   0.664$\pm$0.0795& 11&  22&    0.526$\pm$0.085  \\\hline
 15&   31&   4.572$\pm$0.5449& 11&  23&    1.810$\pm$0.251  \\\hline
 15&   32&   4.348$\pm$0.6440& 11&  24&    0.779$\pm$0.100  \\\hline
 15&   33&   2.074$\pm$0.2477& 11&  25&    0.249$\pm$0.031  \\\hline
 15&   34&   0.368$\pm$0.0433& 11&  26&    0.058$\pm$0.007  \\\hline
 15&   35&   0.074$\pm$0.0083& 10&  20&    0.638$\pm$0.103  \\\hline
 15&   36&   0.005$\pm$0.0010& 10&  21&    1.216$\pm$0.183  \\\hline
 14&   27&   0.053$\pm$0.0072& 10&  22&    0.968$\pm$0.166  \\\hline
 14&   28&   1.964$\pm$0.2341& 10&  23&    0.047$\pm$0.007  \\\hline
 14&   29&   3.960$\pm$0.4765& 10&  24&    0.014$\pm$0.002  \\\hline
 14&   30&   4.510$\pm$0.5415&  9&  18&    0.342$\pm$0.057  \\\hline
 14&   31&   1.062$\pm$0.1289&  9&  19&    0.897$\pm$0.162  \\\hline
 14&   32&   0.239$\pm$0.0278&  9&  20&    0.469$\pm$0.088  \\\hline
 14&   33&   0.013$\pm$0.0021&  9&  21&    0.097$\pm$0.014  \\\hline
 14&   34&   0.004$\pm$0.0010&  8&  17&    0.880$\pm$0.149  \\\hline
 13&   25&   0.030$\pm$0.0041&  8&  18&    0.431$\pm$0.083  \\\hline
 13&   26&   0.702$\pm$0.0866&  0&   0&    0.000$\pm$0.000  \\\hline
 13&   27&   3.243$\pm$0.4247&  0&   0&    0.000$\pm$0.000  \\\hline
\hline							 		      
 \end{tabular}
  \end{table}

\clearpage

    \begin{table}
    \centering
 
    \begin{tabular}{ccccccccc} 
    & & 500 A MeV & & & $\sigma_R(mb) = 660\pm53 $ & & \\
\hline 
\hline   
    Z &   A &     $\sigma(mb)$      &      Z &   A &       $\sigma(mb)$   &  Z &   A &     $\sigma(mb)$   \\\hline\hline
 27&   53&   0.003$\pm$0.0010& 23&  49&   27.507$\pm$2.593& 20&  43&11.4146$\pm$1.372  \\\hline
 27&   54&   0.059$\pm$0.0021& 23&  50&   19.027$\pm$2.696& 20&  44& 6.7186$\pm$0.745  \\\hline
 27&   55&   0.485$\pm$0.0197& 23&  51&    6.266$\pm$0.387& 20&  45& 1.2635$\pm$0.121  \\\hline
 27&   56&   0.611$\pm$0.0248& 23&  52&    0.949$\pm$0.054& 20&  46& 0.2558$\pm$0.024  \\\hline
 26&   51&   0.020$\pm$0.0010& 23&  53&    0.152$\pm$0.007& 20&  47& 0.0268$\pm$0.002  \\\hline
 26&   52&   0.416$\pm$0.0238& 23&  54&    0.002$\pm$0.001& 20&  48& 0.0021$\pm$0.001  \\\hline
 26&   53&   3.855$\pm$0.1789& 22&  43&    0.052$\pm$0.005& 19&  37& 0.0227$\pm$0.003  \\\hline
 26&   54&  23.507$\pm$0.9454& 22&  44&    1.052$\pm$0.104& 19&  38& 0.5010$\pm$0.056  \\\hline
 26&   55&  56.647$\pm$2.1110& 22&  45&    6.650$\pm$0.635& 19&  39& 4.4844$\pm$0.489  \\\hline
 25&   49&   0.019$\pm$0.0021& 22&  46&   20.458$\pm$1.897& 19&  40& 8.0008$\pm$0.859  \\\hline
 25&   50&   0.387$\pm$0.0289& 22&  47&   21.553$\pm$2.204& 19&  41& 6.3328$\pm$0.763  \\\hline
 25&   51&   4.490$\pm$0.2771& 22&  48&   17.702$\pm$2.230& 19&  42& 2.7133$\pm$0.313  \\\hline
 25&   52&  18.309$\pm$1.0328& 22&  49&    3.529$\pm$0.282& 19&  43& 0.7948$\pm$0.081  \\\hline
 25&   53&  42.027$\pm$1.9488& 22&  50&    0.864$\pm$0.064& 19&  44& 0.1340$\pm$0.013  \\\hline
 25&   54&  43.256(Interp.)  & 22&  51&    0.061$\pm$0.004& 19&  45& 0.0196$\pm$0.002  \\\hline
 25&   55&  30.763$\pm$1.1455& 22&  52&    0.005$\pm$0.001& 18&  35& 0.0350$\pm$0.004  \\\hline
 25&   56&   0.280$\pm$0.0114& 21&  41&    0.013$\pm$0.002& 18&  36& 0.9479$\pm$0.107  \\\hline
 24&   47&   0.045$\pm$0.0041& 21&  42&    0.581$\pm$0.061& 18&  37& 3.8845$\pm$0.434  \\\hline
 24&   48&   0.792$\pm$0.0672& 21&  43&    5.371$\pm$0.551& 18&  38& 7.5135$\pm$0.827  \\\hline
 24&   49&   5.976$\pm$0.4774& 21&  44&   13.897$\pm$1.375& 18&  39& 4.7387$\pm$0.567  \\\hline
 24&   50&  23.198$\pm$1.7175& 21&  45&   15.137$\pm$1.632& 18&  40& 1.5857$\pm$0.188  \\\hline
 24&   51&  32.541$\pm$2.0109& 21&  46&    8.244$\pm$0.918& 18&  41& 0.3555$\pm$0.038  \\\hline
 24&   52&  39.839$\pm$3.6168& 21&  47&    2.406$\pm$0.215& 18&  42& 0.0639$\pm$0.006  \\\hline
 24&   53&   9.190$\pm$0.4258& 21&  48&    0.397$\pm$0.034& 18&  43& 0.0082$\pm$0.001  \\\hline
 24&   54&   2.733$\pm$0.1095& 21&  49&    0.054$\pm$0.004& 17&  33& 0.0154$\pm$0.002  \\\hline
 24&   55&   0.021$\pm$0.0010& 21&  50&    0.002$\pm$0.001& 17&  34& 0.4418$\pm$0.051  \\\hline
 23&   45&   0.032$\pm$0.0031& 20&  39&    0.038$\pm$0.004& 17&  35& 3.1153$\pm$0.357  \\\hline
 23&   46&   0.614$\pm$0.0568& 20&  40&    1.148$\pm$0.123& 17&  36& 4.0226$\pm$0.496  \\\hline
 23&   47&   5.827$\pm$0.5195& 20&  41&    6.151$\pm$0.657& 17&  37& 3.5159$\pm$0.430  \\\hline
 23&   48&  18.302$\pm$1.5607& 20&  42&   12.461$\pm$1.296& 17&  38& 0.7868$\pm$0.087  \\\hline
\hline							 		      
 \end{tabular}
  \end{table}

\clearpage

    \begin{table}
    \centering
 
    \begin{tabular}{cccccc}
    & &  500 A MeV & & \\
\hline 
\hline   
    Z &   A &     $\sigma(mb)$      &      Z &   A &       $\sigma(mb)$    \\\hline\hline
 17&   39&   0.188$\pm$0.0206& 13&  30&    0.083$\pm$0.010  \\\hline
 17&   40&   0.028$\pm$0.0031& 13&  31&    0.009$\pm$0.001  \\\hline
 16&   31&   0.031$\pm$0.0041& 12&  23&    0.009$\pm$0.002  \\\hline
 16&   32&   0.822$\pm$0.0968& 12&  24&    0.354$\pm$0.044  \\\hline
 16&   33&   2.686$\pm$0.3109& 12&  25&    0.748$\pm$0.093  \\\hline
 16&   34&   4.570$\pm$0.5764& 12&  26&    1.359$\pm$0.188  \\\hline
 16&   35&   1.862$\pm$0.2337& 12&  27&    0.206$\pm$0.028  \\\hline
 16&   36&   0.499$\pm$0.0566& 12&  28&    0.036$\pm$0.004  \\\hline
 16&   37&   0.070$\pm$0.0082& 11&  22&    0.113$\pm$0.018  \\\hline
 16&   38&   0.012$\pm$0.0010& 11&  23&    0.607$\pm$0.085  \\\hline
 15&   29&   0.015$\pm$0.0021& 11&  24&    0.570$\pm$0.077  \\\hline
 15&   30&   0.378$\pm$0.0453& 11&  25&    0.199$\pm$0.025  \\\hline
 15&   31&   1.780$\pm$0.2119& 11&  26&    0.024$\pm$0.003  \\\hline
 15&   32&   2.129$\pm$0.2726& 10&  22&    0.487$\pm$0.080  \\\hline
 15&   33&   1.081$\pm$0.1368& 10&  23&    0.125$\pm$0.017  \\\hline
 15&   34&   0.219$\pm$0.0257& 10&  24&    0.014$\pm$0.002  \\\hline
 15&   35&   0.037$\pm$0.0041&  0&   0&    0.000$\pm$0.000  \\\hline
 15&   36&   0.003$\pm$0.0010&  0&   0&    0.000$\pm$0.000  \\\hline
 14&   27&   0.026$\pm$0.0041&  0&   0&    0.000$\pm$0.000  \\\hline
 14&   28&   0.819$\pm$0.0977&  0&   0&    0.000$\pm$0.000  \\\hline
 14&   29&   1.500$\pm$0.1810&  0&   0&    0.000$\pm$0.000  \\\hline
 14&   30&   3.147$\pm$0.4103&  0&   0&    0.000$\pm$0.000  \\\hline
 14&   31&   0.614$\pm$0.0792&  0&   0&    0.000$\pm$0.000  \\\hline
 14&   32&   0.167$\pm$0.0195&  0&   0&    0.000$\pm$0.000  \\\hline
 14&   33&   0.013$\pm$0.0021&  0&   0&    0.000$\pm$0.000  \\\hline
 13&   25&   0.008$\pm$0.0010&  0&   0&    0.000$\pm$0.000  \\\hline
 13&   26&   0.254$\pm$0.0319&  0&   0&    0.000$\pm$0.000  \\\hline
 13&   27&   1.110$\pm$0.1459&  0&   0&    0.000$\pm$0.000  \\\hline
 13&   28&   1.311$\pm$0.1716&  0&   0&    0.000$\pm$0.000  \\\hline
 13&   29&   0.383$\pm$0.0504&  0&   0&    0.000$\pm$0.000  \\\hline
\hline							 		      
 \end{tabular}
  \end{table}

\clearpage

    \begin{table}
    \centering
 
    \begin{tabular}{ccccccccc}
    & & 300 A MeV & & & $\sigma_R(mb) = 701\pm56 $ & & \\
\hline 
\hline   
    Z &   A &     $\sigma(mb)$      &      Z &   A &       $\sigma(mb)$   &  Z &   A &     $\sigma(mb)$   \\\hline\hline
 27&   54&   0.092$\pm$0.0041& 23&  50&   22.319$\pm$2.417& 20&  44& 5.7367$\pm$0.636  \\\hline
 27&   55&   0.913$\pm$0.0341& 23&  51&    6.935$\pm$0.429& 20&  45& 0.9860$\pm$0.094  \\\hline
 27&   56&   1.390$\pm$0.0538& 23&  52&    1.014$\pm$0.057& 20&  46& 0.2063$\pm$0.020  \\\hline
 26&   51&   0.021$\pm$0.0010& 23&  53&    0.133$\pm$0.006& 20&  47& 0.0196$\pm$0.002  \\\hline
 26&   52&   0.554$\pm$0.0310& 23&  54&    0.001$\pm$0.001& 19&  37& 0.0113$\pm$0.001  \\\hline
 26&   53&   5.305$\pm$0.2462& 22&  43&    0.039$\pm$0.004& 19&  38& 0.2608$\pm$0.029  \\\hline
 26&   54&  33.034$\pm$1.3291& 22&  44&    0.942$\pm$0.093& 19&  39& 2.7721$\pm$0.302  \\\hline
 26&   55&  68.354$\pm$2.5454& 22&  45&    6.412$\pm$0.612& 19&  40& 5.1349$\pm$0.553  \\\hline
 25&   49&   0.020$\pm$0.0021& 22&  46&   21.565$\pm$2.000& 19&  41& 4.8328$\pm$0.969  \\\hline
 25&   50&   0.495$\pm$0.0372& 22&  47&   25.234$\pm$2.251& 19&  42& 1.9917$\pm$0.231  \\\hline
 25&   51&   5.855$\pm$0.3618& 22&  48&   20.073$\pm$2.024& 19&  43& 0.5670$\pm$0.059  \\\hline
 25&   52&  23.499$\pm$1.3254& 22&  49&    3.760$\pm$0.300& 19&  44& 0.0876$\pm$0.008  \\\hline
 25&   53&  52.470$\pm$2.4316& 22&  50&    0.949$\pm$0.070& 19&  45& 0.0124$\pm$0.001  \\\hline
 25&   54&  55.001(Interp.)  & 22&  51&    0.056$\pm$0.003& 18&  35& 0.0185$\pm$0.002  \\\hline
 25&   55&  37.652$\pm$1.4019& 22&  52&    0.004$\pm$0.001& 18&  36& 0.4616$\pm$0.053  \\\hline
 25&   56&   0.088$\pm$0.0041& 21&  41&    0.011$\pm$0.001& 18&  37& 2.0278$\pm$0.227  \\\hline
 24&   47&   0.045$\pm$0.0041& 21&  42&    0.421$\pm$0.043& 18&  38& 4.9633$\pm$0.548  \\\hline
 24&   48&   0.927$\pm$0.0796& 21&  43&    4.747$\pm$0.487& 18&  39& 2.6924$\pm$0.330  \\\hline
 24&   49&   7.486$\pm$0.5983& 21&  44&   12.129$\pm$1.200& 18&  40& 0.8367$\pm$0.091  \\\hline
 24&   50&  30.048$\pm$2.2259& 21&  45&   15.248$\pm$1.645& 18&  41& 0.2133$\pm$0.023  \\\hline
 24&   51&  38.291$\pm$2.3654& 21&  46&    8.137$\pm$1.754& 18&  42& 0.0361$\pm$0.004  \\\hline
 24&   52&  33.797$\pm$7.3473& 21&  47&    2.283$\pm$0.203& 18&  43& 0.0041$\pm$0.001  \\\hline
 24&   53&  10.867$\pm$0.5043& 21&  48&    0.363$\pm$0.031& 17&  33& 0.0062$\pm$0.001  \\\hline
 24&   54&   2.847$\pm$0.1147& 21&  49&    0.046$\pm$0.004& 17&  34& 0.1596$\pm$0.019  \\\hline
 24&   55&   0.008$\pm$0.0010& 21&  50&    0.002$\pm$0.001& 17&  35& 1.4263$\pm$0.164  \\\hline
 23&   45&   0.028$\pm$0.0031& 20&  39&    0.020$\pm$0.002& 17&  36& 2.2440$\pm$0.255  \\\hline
 23&   46&   0.640$\pm$0.0599& 20&  40&    0.798$\pm$0.086& 17&  37& 1.6261$\pm$0.201  \\\hline
 23&   47&   6.500$\pm$0.5795& 20&  41&    4.648$\pm$0.497& 17&  38& 0.3388$\pm$0.038  \\\hline
 23&   48&  21.757$\pm$1.8561& 20&  42&    9.878$\pm$1.029& 17&  39& 0.0762$\pm$0.008  \\\hline
 23&   49&  33.178$\pm$2.6514& 20&  43&    9.838$\pm$1.836& 17&  40& 0.0134$\pm$0.001  \\\hline
\hline							 		      
 \end{tabular}
  \end{table}

\clearpage

    \begin{table}
    \centering
 
    \begin{tabular}{cccccc}
    & &  300 A MeV & &  \\
\hline 
\hline   
    Z &   A &     $\sigma(mb)$      &      Z &   A &       $\sigma(mb)$     \\\hline\hline
 17&   41&   0.002$\pm$0.0010& 14&  31&    0.386$\pm$0.051  \\\hline
 16&   31&   0.006$\pm$0.0010& 14&  32&    0.047$\pm$0.006  \\\hline
 16&   32&   0.271$\pm$0.0319& 14&  33&    0.005$\pm$0.001  \\\hline
 16&   33&   1.199$\pm$0.1390& 13&  26&    0.059$\pm$0.007  \\\hline
 16&   34&   1.888$\pm$0.2213& 13&  27&    0.438$\pm$0.059  \\\hline
 16&   35&   0.827$\pm$0.1050& 13&  28&    0.491$\pm$0.067  \\\hline
 16&   36&   0.239$\pm$0.0268& 13&  29&    0.334$\pm$0.044  \\\hline
 16&   37&   0.027$\pm$0.0031& 13&  30&    0.098$\pm$0.013  \\\hline
 16&   38&   0.005$\pm$0.0010& 13&  31&    0.004$\pm$0.001  \\\hline
 15&   29&   0.007$\pm$0.0010& 12&  24&    0.023$\pm$0.004  \\\hline
 15&   30&   0.081$\pm$0.0103& 12&  25&    0.288$\pm$0.037  \\\hline
 15&   31&   0.670$\pm$0.0802& 12&  26&    0.399$\pm$0.056  \\\hline
 15&   32&   1.216$\pm$0.1574& 12&  27&    0.120$\pm$0.016  \\\hline
 15&   33&   0.443$\pm$0.0576& 12&  28&    0.004$\pm$0.001  \\\hline
 15&   34&   0.062$\pm$0.0072& 11&  23&    0.280$\pm$0.040  \\\hline
 15&   35&   0.010$\pm$0.0010& 11&  24&    0.319$\pm$0.041  \\\hline
 14&   28&   0.165$\pm$0.0195& 11&  25&    0.078$\pm$0.010  \\\hline
 14&   29&   0.571$\pm$0.0689& 10&  22&    0.316$\pm$0.053  \\\hline
 14&   30&   1.146$\pm$0.1522& 10&  23&    0.041$\pm$0.006  \\\hline
    \hline
							 		      
 \end{tabular}
\begin{tabular}{cccccccc} 
    & & & 1500 A MeV & & & & I= \mbox{Interpolated}\\  
\hline 
\hline   
    Z &   A &     Mean velocity(cm/ns)  & R.M.S. (cm/ns)    &      Z &   A &	  Mean velocity(cm/ns)    &   R.M.S. (cm/ns) \\\hline\hline
    27 &  54   & -0.079$\pm$0.020        & 0.127 & 22      & 47   &-0.098(I)      &0.198		   \\\hline
    27 &  55   & -0.058$\pm$0.015 	     & 0.110 & 22      & 48   &-0.089(I)      &0.176	       \\\hline
    27 &  56   & -0.033$\pm$0.008 	     & 0.104 & 22      & 49   &-0.086$\pm$0.017   &0.172	       \\\hline
    26 &  51   & -0.093$\pm$0.023 	     & 0.141 & 22      & 50   &-0.074$\pm$0.015   &0.161		\\\hline
    26 &  52   & -0.056$\pm$0.014 	     & 0.132 & 22      & 51   &-0.075$\pm$0.015   &0.165	       \\\hline
    26 &  53   & -0.035$\pm$0.009 	     & 0.114 & 22      & 52   &-0.056$\pm$0.017   &0.138	       \\\hline
    26 &  54   & -0.031$\pm$0.008 	     & 0.084 & 21      & 41   &-0.136$\pm$0.034   &0.275	       \\\hline
    26 &  55   & -0.034$\pm$0.008 	     & 0.072 & 21      & 42   &-0.123$\pm$0.025   &0.273	      \\\hline
    25 &  49   & -0.089$\pm$0.022 	     & 0.177 & 21      & 43   &-0.113$\pm$0.023   &0.251	     \\\hline
    25 &  50   & -0.078$\pm$0.019 	     & 0.168 & 21      & 44   &-0.118$\pm$0.024   &0.237	     \\\hline
    25 &  51   & -0.052$\pm$0.013 	     & 0.150 & 21      & 45   &-0.106(I)      &0.225	      \\\hline
    25 &  52   & -0.053$\pm$0.013 	     & 0.125 & 21      & 46   &-0.104(I)      &0.208	      \\\hline
    25 &  53   & -0.061$\pm$0.015 	     & 0.105 & 21      & 47   &-0.098$\pm$0.020   &0.199	      \\\hline
    25 &  55   & -0.032$\pm$0.008 	     & 0.074 & 21      & 48   &-0.089$\pm$0.018   &0.192	      \\\hline
    24 &  46   & -0.112$\pm$0.028 	     & 0.201 & 21      & 49   &-0.080$\pm$0.016   &0.172	       \\\hline
    24 &  47   & -0.104$\pm$0.026 	     & 0.191 & 21      & 50   &-0.082$\pm$0.001   &0.157	       \\\hline
    24 &  48   & -0.084$\pm$0.021 	     & 0.189 & 20      & 39   &-0.160$\pm$0.040   &0.293		\\\hline
    24 &  49   & -0.069$\pm$0.017 	     & 0.181 & 20      & 40   &-0.131$\pm$0.026   &0.288		      \\\hline
    24 &  50   & -0.070$\pm$0.017 	     & 0.167 & 20      & 41   &-0.129$\pm$0.026   &0.274		  \\\hline
    24 &  51   & -0.056$\pm$0.014 	     & 0.160 & 20      & 42   &-0.130$\pm$0.026   &0.260		  \\\hline
    24 &  52   & -0.529(I)    	     & 0.140 & 20      & 43   &-0.132(I)      &0.259		      \\\hline
    24 &  53   & -0.045$\pm$0.011 	     & 0.117 & 20      & 44   &-0.135(I)      &0.235		      \\\hline
    24 &  54   & -0.023$\pm$0.006 	     & 0.092 & 20      & 45   &-0.116$\pm$0.023   &0.233		     \\\hline
    24 &  55   & -0.040$\pm$0.022 	     & 0.093 & 20 &   46 &-0.105$\pm$0.021  & 0.216 	  \\\hline
    23 &  45   & -0.118$\pm$0.030 	     & 0.228 & 20 &   47 &-0.102$\pm$0.020  & 0.204 	   \\\hline
    23 &  46   & -0.095$\pm$0.019 	     & 0.224 & 20 &   48 &-0.097$\pm$0.019  & 0.197       \\\hline
    23 &  47   & -0.084$\pm$0.017 	     & 0.204 & 19 &   37 &-0.167$\pm$0.033  & 0.330 	 \\\hline
    23 &  48   & -0.088$\pm$0.018 	     & 0.183 & 19 &   38 &-0.145$\pm$0.022  & 0.278 	    \\\hline
    23 &  49   & -0.081(I)    	     & 0.168 & 19 &   39 &-0.144$\pm$0.022  & 0.297 	   \\\hline
    23 &  50   & -0.074(I)    	     & 0.156 & 19 &   40 &-0.145$\pm$0.022  & 0.284 	  \\\hline
    23 & 51   &-0.064$\pm$0.013          &0.145  & 19 &   41 &-0.137(I)	& 0.284		    \\\hline
    23 & 52   &-0.060$\pm$0.012   	     &0.121  & 19 &   42 &-0.135(I)	& 0.255 	     \\\hline
    23 & 53   &-0.061$\pm$0.015          &0.121  & 19 &   43 &-0.121$\pm$0.018  & 0.254 	\\\hline
    22 & 43   &-0.123$\pm$0.016          &0.244  & 19 &   44 &-0.119$\pm$0.018  & 0.240 	   \\\hline
    22 & 44   &-0.107$\pm$0.018          &0.232  & 19 &   45 &-0.112$\pm$0.022  & 0.231 	      \\\hline
    22 & 45   &-0.097$\pm$0.019          &0.227  & 19 &   46 &-0.122$\pm$0.025  & 0.217 	     \\\hline
    22 & 46   &-0.103$\pm$0.021          &0.209  & 18 &   35 &-0.157$\pm$0.024  & 0.360 	    \\\hline
    \hline

 \end{tabular}
  \end{table}

\clearpage

    \begin{table}
    \centering
    \begin{tabular}{cccccccc}
    & & & 1500 A MeV & & & &I= \mbox{Interpolated} \\ 
\hline 
\hline   
    Z &   A &     Mean velocity(cm/ns)  & R.M.S. (cm/ns)    &      Z &   A &	  Mean velocity(cm/ns)    &   R.M.S. (cm/ns) \\\hline\hline
     18 &   36 &-0.164$\pm$0.025  & 0.342 &  13 &26 &-0.242$\pm$0.048  & 0.510        \\\hline
     18 &   37 &-0.156$\pm$0.023  & 0.322 &  13 &27 &-0.232$\pm$0.046  & 0.467    \\\hline
     18 &   38 &-0.158$\pm$0.024  & 0.291 &  13 &28 &-0.221$\pm$0.044  & 0.449    \\\hline
     18 &   39 &-0.148(I)     & 0.285 &  13 &29 &-0.220(I)     & 0.448     \\\hline
     18 &   40 &-0.132(I)     & 0.273 &  13 &30 &-0.206$\pm$0.041  & 0.458    \\\hline
     18 &   41 &-0.136$\pm$0.020  & 0.284 &  13 &31 &-0.182$\pm$0.036  & 0.445    \\\hline
     18 &   42 &-0.128$\pm$0.019  & 0.261 &  12 &24 &-0.225$\pm$0.045  & 0.496    \\\hline
     18 &   43 &-0.128$\pm$0.019  & 0.263 &  12 &25 &-0.207$\pm$0.041  & 0.487    \\\hline
     17 &   33 &-0.136$\pm$0.030  & 0.420 &  12& 26 &-0.20 (I)     & 0.485  \\\hline
     17 &   34 &-0.177$\pm$0.026  & 0.384 &  12& 27 &-0.198$\pm$0.040  & 0.465  \\\hline
     17 &   35 &-0.169$\pm$0.025  & 0.345 &  12& 28 &-0.218$\pm$0.054  & 0.467   \\\hline
     17 &   36 &-0.158$\pm$0.024  & 0.331 &  11& 22 &-0.223$\pm$0.045  & 0.561   \\\hline
     17 &   37 &-0.156(I)     & 0.320 &  11& 23 &-0.220$\pm$0.044  & 0.550   \\\hline
     17 &   38 &-0.153$\pm$0.023  & 0.308 &  11& 24 &-0.218(I)     & 0.533   \\\hline
     17 &   39 &-0.151$\pm$0.023  & 0.294 &  11& 25 &-0.214$\pm$0.043  & 0.513    \\\hline
     17 &   40 &-0.146$\pm$0.022  & 0.303 &  11& 26 &-0.216$\pm$0.043  & 0.504    \\\hline
      17 &41 &-0.125$\pm$0.019  & 0.294 &    10& 20 &-0.266$\pm$0.080  & 0.630     \\\hline
      16 &31 &-0.163$\pm$0.031  & 0.412 &    10& 21 &-0.260(I)     & 0.599	     	 \\\hline
      16 &32 &-0.194$\pm$0.029  & 0.397 &    10& 22 &-0.250(I)     & 0.583	     \\\hline
      16 &33 &-0.183$\pm$0.027  & 0.375 &    10& 23 &-0.237$\pm$0.071  & 0.572	     \\\hline
      16 &34 &-0.186(I)     & 0.355 &    10& 24 &-0.153$\pm$0.095  & 0.569	     	 \\\hline
      16 &35 &-0.180(I)     & 0.351 &     9& 18 &-0.253$\pm$0.076  & 0.680	     	 \\\hline
      16 &36 &-0.183$\pm$0.027  & 0.339 & 	  9& 19 &-0.260$\pm$0.078  & 0.650         \\\hline
      16 &37 &-0.176$\pm$0.026  & 0.345 & 	  9& 20 &-0.260$\pm$0.078  & 0.656   \\\hline
      16 &38 &-0.165$\pm$0.025  & 0.322 & 	  9& 21 &-0.225$\pm$0.067  & 0.641    \\\hline
      15 &30 &-0.213$\pm$0.032  & 0.439 &    8& 16 &-0.240$\pm$0.072  & 0.743    \\\hline
      15 &31 &-0.201$\pm$0.030  & 0.401 & 	  8& 17 &-0.230$\pm$0.069  & 0.715  \\\hline
      15 &32 &-0.198(I)     & 0.391 & 	  8& 18 &-0.250$\pm$0.075  & 0.703     \\\hline
      15 &33 &-0.197(I)     & 0.379 & 	   &	&		&		    \\\hline
      15 &34 &-0.196$\pm$0.029  & 0.379 & 	   &	&		&	    \\\hline
      15 &35 &-0.187$\pm$0.028  & 0.364 &	   &	&		& \\\hline
      15 &36 &-0.162$\pm$0.024  & 0.348 & 	   &	&		&  \\\hline
 	14 &28 &-0.221$\pm$0.033  & 0.447 &    &	&		& \\\hline
 	14 &29 &-0.218$\pm$0.033  & 0.436 &    &	&		& \\\hline
 	14 &30 &-0.219(I)     & 0.412 &    &	&		& \\\hline
 	14 &31 &-0.210(I)     & 0.412 &    &	&		& \\\hline
 	14 &32 &-0.202$\pm$0.030  & 0.405 &    &	&		& \\\hline
 	14 &33 &-0.202$\pm$0.030  & 0.402 &    &	&		& \\\hline \hline
 					   
 \end{tabular}				   
  \end{table}				   					   
\clearpage				   
    \begin{table}
    \centering
    \begin{tabular}{cccccccc} 
    & & & 1000 A MeV & & & & I= \mbox{Interpolated}\\  
\hline 
\hline   
    Z &   A &     Mean velocity(cm/ns)  & R.M.S. (cm/ns)    &      Z &   A &	  Mean velocity(cm/ns)    &   R.M.S. (cm/ns) \\\hline\hline
   26& 51 &-0.086$\pm$0.022 &  0.144 &22 &48 &-0.095(I)	 &0.176 	       \\\hline
   26& 52 &-0.075$\pm$0.019 &  0.117 &22 &49 &-0.083$\pm$0.017   &0.162 	   \\\hline
   26& 53 &-0.056$\pm$0.014 &  0.099 &22 &50 &-0.073$\pm$0.015   &0.146 	   \\\hline
   26& 54 &-0.041$\pm$0.010 &  0.066 &22 &51 &-0.074$\pm$0.015   &0.145 	    \\\hline
   26& 55 &-0.031$\pm$0.008 &  0.056 &22 &52 &-0.064$\pm$0.013   &0.126 	   \\\hline
   25& 48 &-0.097$\pm$0.024 &  0.182 &21 &40 &-0.166$\pm$0.033   &0.274 	   \\\hline
   25& 49 &-0.097$\pm$0.024 &  0.178 &21 &41 &-0.157$\pm$0.031   &0.268 	   \\\hline
   25& 50 &-0.099$\pm$0.025 &  0.158 &21 &42 &-0.147$\pm$0.029   &0.259 	  \\\hline
   25& 51 &-0.078$\pm$0.019 &  0.138 &21 &43 &-0.138$\pm$0.028   &0.239 	 \\\hline
   25& 52 &-0.068$\pm$0.017 &  0.118 &21 &44 &-0.127$\pm$0.025   &0.221 	 \\\hline
   25& 53 &-0.053$\pm$0.013 &  0.098 &21 &45 &-0.121(I)	 &0.221 	  \\\hline
   25& 55 &-0.049$\pm$0.015 &  0.068 &21 &46 &-0.110(I)	 &0.203 	  \\\hline
   24& 46 &-0.114$\pm$0.028 &  0.205 &21 &47 &-0.099$\pm$0.020   &0.191 	  \\\hline
   24& 47 &-0.106$\pm$0.027 &  0.199 &21 &48 &-0.094$\pm$0.019   &0.181 	  \\\hline
   24& 48 &-0.109$\pm$0.027 &  0.178 &21 &49 &-0.085$\pm$0.017   &0.168 	   \\\hline
   24& 49 &-0.092$\pm$0.023 &  0.166 &21 &50 &-0.089$\pm$0.022   &0.152 	   \\\hline
   24& 50 &-0.085$\pm$0.021 &  0.143 &20 &38 &-0.134$\pm$0.034   &0.148 	    \\\hline
   24& 51 &-0.074$\pm$0.019 &  0.130 &20 &39 &-0.167$\pm$0.033   &0.293 		  \\\hline
   24& 52 &-0.062(I)	&  0.112 &20 &40 &-0.159$\pm$0.032   &0.272 	      \\\hline
   24& 53 &-0.047$\pm$0.012 &  0.104 &20 &41 &-0.151$\pm$0.030   &0.262 	      \\\hline
   24& 54 &-0.036$\pm$0.009 &  0.085 &20 &42 &-0.144$\pm$0.029   &0.000 		  \\\hline
   23& 44 &-0.124$\pm$0.031 &  0.000 &20 &43 &-0.135(I)	 &0.245 		  \\\hline
   23& 45 &-0.127$\pm$0.025 &  0.235 &20 &44 &-0.124(I)	 &0.229 		 \\\hline
   23& 46 &-0.124$\pm$0.025 &  0.208 &20 &45 &-0.119$\pm$0.024   &0.218       \\\hline
   23& 47 &-0.108$\pm$0.022 &  0.193 &20 &46 &-0.107$\pm$0.021   &0.204        \\\hline
   23& 48 &-0.097$\pm$0.019 &  0.174 &20 &47 &-0.107$\pm$0.021   &0.193   \\\hline
   23& 49 &-0.090$\pm$0.018 &  0.158 &20 &48 &-0.095$\pm$0.019   &0.168      \\\hline
   23& 50 &-0.079(I)	&  0.150 &19 &36 &-0.149$\pm$0.030   &0.000 	\\\hline
   23& 51 &-0.067$\pm$0.013 &  0.133 &19 &37 &-0.158$\pm$0.032   &0.311        \\\hline
   23& 52 &-0.056$\pm$0.011 &  0.122 &19 &38 &-0.167$\pm$0.033   &0.305       \\\hline
   23& 53 &-0.049$\pm$0.010 &  0.110 &19 &39 &-0.172$\pm$0.034   &0.282 	\\\hline
   23& 54 &-0.031$\pm$0.009 &  0.102 &19 &40 &-0.152$\pm$0.030   &0.275 	 \\\hline
   22& 43 &-0.139$\pm$0.028 &  0.240 &19 &41 &-0.151(I)	 &0.268     \\\hline
   22& 44 &-0.136$\pm$0.027 &  0.227 &19 &42 &-0.143(I)	 &0.256        \\\hline
   22& 45 &-0.123$\pm$0.025 &  0.216 &19 &43 &-0.132$\pm$0.020   &0.243 	  \\\hline
   22& 46 &-0.112$\pm$0.022 &  0.195 &19 &44 &-0.120$\pm$0.018   &0.232 	 \\\hline
   22& 47 &-0.104(I)	&  0.195 &19 &45 &-0.114$\pm$0.017   &0.213 	\\\hline
    \hline

 \end{tabular}
  \end{table}
  
\clearpage
					   
    \begin{table}
    \centering
    \begin{tabular}{cccccccc} 
    & & & 1000 A MeV & & & & I= \mbox{Interpolated}\\  
\hline 
\hline   
    Z &   A &     Mean velocity(cm/ns)  & R.M.S. (cm/ns)    &      Z &   A &	  Mean velocity(cm/ns)    &   R.M.S. (cm/ns) \\\hline\hline
   18& 35& -0.181$\pm$0.036  & 0.33926 & 14 & 30& -0.207$\pm$0.031 &  0.405		\\\hline
   18& 36& -0.184$\pm$0.028  & 0.31726 & 14 &31 &-0.203$\pm$0.030  & 0.390	    \\\hline
   18& 37& -0.179$\pm$0.027  & 0.31126 & 14 &32 &-0.192$\pm$0.029  & 0.382	    \\\hline
   18& 38& -0.164$\pm$0.025  & 0.29026 & 14 &33 &-0.191$\pm$0.029  & 0.361	     \\\hline
   18& 39& -0.158(I)	 & 0.28226 & 13 &24 &-0.169$\pm$0.042  & 0.624	    \\\hline
   18& 40& -0.142$\pm$0.021  & 0.26625 & 13 &25 &-0.188$\pm$0.038  & 0.517	    \\\hline
   18& 41& -0.143$\pm$0.022  & 0.26225 & 13 &26 &-0.210$\pm$0.042  & 0.494	    \\\hline
   18& 42& -0.141$\pm$0.021  & 0.25625 & 13 &27 &-0.207$\pm$0.041  & 0.456	   \\\hline
   18& 43& -0.130$\pm$0.020  & 0.25025 & 13 &28 &-0.212(I)     & 0.441	  \\\hline
   17& 32&  0.000$\pm$0.000  & 0.36525 & 13 &29 &-0.208(I)     & 0.423	  \\\hline
   17& 33& -0.186$\pm$0.037  & 0.36225 & 13 &30 &-0.206$\pm$0.041  & 0.427	   \\\hline
   17& 34& -0.189$\pm$0.028  & 0.35225 & 13 &31 &-0.203(I)     & 0.393	   \\\hline
   17& 35& -0.181$\pm$0.027  & 0.33424 & 12 &22 &-0.171$\pm$0.051  & 0.569	   \\\hline
   17& 36& -0.178$\pm$0.027  & 0.31124 & 12 &23 &-0.208$\pm$0.052  & 0.000	   \\\hline
   17& 37& -0.173(I)	 & 0.30324 & 12 &24 &-0.219$\pm$0.044  & 0.521	    \\\hline
   17& 38& -0.163$\pm$0.024  & 0.29424 & 12 &25 &-0.211$\pm$0.042  & 0.496	    \\\hline
   17& 39& -0.158$\pm$0.024  & 0.29324 & 12 &26 &-0.210(I)     & 0.466	     \\\hline
   17& 40& -0.152$\pm$0.023  & 0.27824 & 12 &27 &-0.207(I)     & 0.451		   \\\hline
   16& 31& -0.193$\pm$0.039  & 0.39724 & 12 &28 &-0.208$\pm$0.042  & 0.455	       \\\hline
   16& 32& -0.201$\pm$0.030  & 0.37224 & 11 &20 & 0.000$\pm$0.000  & 0.000	       \\\hline
   16& 33& -0.200$\pm$0.030  & 0.36024 & 11 &21 &-0.184$\pm$0.055  & 0.611		   \\\hline
   16& 34& -0.189(I)	 & 0.33523 & 11 &22 &-0.209$\pm$0.042  & 0.598		   \\\hline
   16& 35& -0.183(I)	 & 0.33423 & 11 &23 &-0.208$\pm$0.042  & 0.547		  \\\hline
   16& 36& -0.172$\pm$0.026  & 0.31623 & 11 &24 &-0.203$\pm$0.041  & 0.511     \\\hline
   16& 37& -0.167$\pm$0.025  & 0.31423 & 11 &25 &-0.197$\pm$0.039  & 0.503	\\\hline
   16& 38& -0.157$\pm$0.024  & 0.31123 & 11 &26 &-0.191$\pm$0.038  & 0.493 \\\hline
   15& 28& -0.175$\pm$0.044  & 0.00023 & 10 &19 &-0.185$\pm$0.055  & 0.652    \\\hline
   15& 29& -0.210$\pm$0.031  & 0.41523 & 10 &20 &-0.223$\pm$0.067  & 0.627	 \\\hline
   15& 30& -0.207$\pm$0.031  & 0.41023 & 10 &21 &-0.210(I)     & 0.607	\\\hline
   15& 31& -0.203$\pm$0.030  & 0.39223 & 10 &22 &-0.209(I)     & 0.556     \\\hline
   15& 32& -0.197(I)	 & 0.37123 & 10 &23 &-0.257$\pm$0.077  & 0.545	 \\\hline
   15& 33& -0.196(I)	 & 0.35923 &  9 &18 &-0.217$\pm$0.065  & 0.687	  \\\hline
   15& 34& -0.190$\pm$0.028  & 0.35222 &  9 &19 &-0.230(I)     & 0.639   \\\hline
   15& 35& -0.184$\pm$0.028  & 0.34222 &  9 &20 &-0.220(I)     & 0.624	\\\hline
   14& 27& -0.194$\pm$0.049  & 0.47522 &  9 &21 &-0.191$\pm$0.057  & 0.647	   \\\hline
   14& 28& -0.215$\pm$0.032  & 0.43222 &  8 &17 &-0.250(I)     & 0.692	  \\\hline
   14& 29& -0.208$\pm$0.031  & 0.41822 &  8 &18 &-0.240(I)     & 0.680	 \\\hline
   
 \hline

 \end{tabular}
  \end{table}

\clearpage
					   
    \begin{table}
    \centering
    \begin{tabular}{cccccccc} 
    & & & 750 A MeV & & & & I= \mbox{Interpolated}\\  
\hline 
\hline   
    Z &   A &     Mean velocity(cm/ns)  & R.M.S. (cm/ns)    &      Z &   A &	  Mean velocity(cm/ns)    &   R.M.S. (cm/ns) \\\hline\hline
   27& 54& -0.060$\pm$0.015  & 0.096 &22& 47 &-0.122(I)	& 0.199 	       \\\hline
   27& 55& -0.058$\pm$0.015  & 0.073 &22& 48 &-0.106(I)	& 0.174 	   \\\hline
   27& 56& -0.049$\pm$0.012  & 0.058 &22& 49 &-0.101$\pm$0.020  & 0.169 	   \\\hline
   26& 51& -0.083$\pm$0.021  & 0.135 &22& 50 &-0.084$\pm$0.017  & 0.150 	    \\\hline
   26& 52& -0.053$\pm$0.013  & 0.118 &22& 51 &-0.089$\pm$0.018  & 0.144 	   \\\hline
   26& 53& -0.050$\pm$0.013  & 0.102 &22& 52 &-0.083$\pm$0.025  & 0.130 	   \\\hline
   26& 54& -0.043$\pm$0.011  & 0.068 &21& 41 &-0.111$\pm$0.033  & 0.245 	   \\\hline
   26& 55& -0.036$\pm$0.009  & 0.063 &21& 42 &-0.136$\pm$0.027  & 0.235 	  \\\hline
   25& 49& -0.093$\pm$0.023  & 0.179 &21& 43 &-0.143$\pm$0.029  & 0.232 	 \\\hline
   25& 50& -0.087$\pm$0.022  & 0.154 &21& 44 &-0.153$\pm$0.031  & 0.230 	 \\\hline
   25& 51& -0.075$\pm$0.019  & 0.134 &21& 45 &-0.145(I)	& 0.226 	  \\\hline
   25& 52& -0.076$\pm$0.019  & 0.117 &21& 46 &-0.131(I)	& 0.206 	  \\\hline
   25& 53& -0.063$\pm$0.016  & 0.104 &21& 47 &-0.123$\pm$0.025  & 0.193 	  \\\hline
   25& 55& -0.022$\pm$0.005  & 0.067 &21& 48 &-0.109$\pm$0.022  & 0.183 	  \\\hline
   24& 47& -0.107$\pm$0.027  & 0.190 &21& 49 &-0.105$\pm$0.021  & 0.173 	   \\\hline
   24& 48& -0.093$\pm$0.023  & 0.181 &21& 50 &-0.106$\pm$0.027  & 0.157 	   \\\hline
   24& 49& -0.094$\pm$0.023  & 0.163 &20& 40 &-0.162$\pm$0.049  & 0.266 	    \\\hline
   24& 50& -0.094$\pm$0.024  & 0.145 &20& 41 &-0.159$\pm$0.032  & 0.250 		  \\\hline
   24& 51& -0.089$\pm$0.022  & 0.133 &20& 42 &-0.167$\pm$0.033  & 0.249 	      \\\hline
   24& 52& -0.072(I)	 & 0.115 &20& 43 &-0.158(I)	& 0.250 	      \\\hline
   24& 53& -0.053$\pm$0.013  & 0.107 &20& 44 &-0.150(I)	& 0.231 		  \\\hline
   24& 54& -0.041$\pm$0.010  & 0.091 &20& 45 &-0.145$\pm$0.029  & 0.223 		  \\\hline
   24& 55& -0.030$\pm$0.015  & 0.092 &20& 46 &-0.128$\pm$0.026  & 0.209 		 \\\hline
   23& 45& -0.136$\pm$0.041  & 0.211 &20& 47 &-0.121$\pm$0.024  & 0.194       \\\hline
   23& 46& -0.117$\pm$0.023  & 0.210 &20& 48 &-0.122$\pm$0.037  & 0.186        \\\hline
   23& 47& -0.111$\pm$0.022  & 0.188 &19& 38 &-0.199$\pm$0.040  & 0.280   \\\hline
   23& 48& -0.117$\pm$0.023  & 0.178 &19& 39 &-0.189$\pm$0.028  & 0.277      \\\hline
   23& 49& -0.109$\pm$0.022  & 0.169 &19& 40 &-0.184$\pm$0.028  & 0.274 	\\\hline
   23& 50& -0.086(I)	 & 0.153 &19& 41 &-0.179(I)	& 0.262        \\\hline
   23& 51& -0.073$\pm$0.015  & 0.137 &19& 42 &-0.164(I)	& 0.259       \\\hline
   23& 52& -0.072$\pm$0.014  & 0.126 &19& 43 &-0.158$\pm$0.024  & 0.250 	\\\hline
   23& 53& -0.060$\pm$0.012  & 0.111 &19& 44 &-0.148$\pm$0.022  & 0.236 	 \\\hline
   23& 54& -0.119$\pm$0.036  & 0.102 &19& 45 &-0.136$\pm$0.020  & 0.218     \\\hline
   22& 43& -0.130$\pm$0.039  & 0.231 &19& 46 &-0.142$\pm$0.028  & 0.212        \\\hline
   22& 44& -0.123$\pm$0.025  & 0.233 &18& 36 &-0.156$\pm$0.035  & 0.306 	  \\\hline
   22& 45& -0.127$\pm$0.025  & 0.209 &18& 37 &-0.178$\pm$0.036  & 0.292 	 \\\hline
   22& 46& -0.133$\pm$0.027  & 0.202 &18& 38 &-0.184$\pm$0.028  & 0.293 	\\\hline
    \hline

 \end{tabular}
  \end{table}
  
\clearpage
					   
    \begin{table}
    \centering
    \begin{tabular}{cccccccc} 
    & & & 750 A MeV & & & & I= \mbox{Interpolated}\\  
\hline 
\hline   
    Z &   A &     Mean velocity(cm/ns)  & R.M.S. (cm/ns)    &      Z &   A &	  Mean velocity(cm/ns)    &   R.M.S. (cm/ns) \\\hline\hline
   18 &39& -0.169(I)	 & 0.285&13&  31& -0.228$\pm$0.057   &0.399 	      \\\hline
   18 &40& -0.181$\pm$0.027  & 0.260&12&  24& -0.140$\pm$0.072   &0.511 	  \\\hline
   18 &41& -0.179$\pm$0.027  & 0.250&12&  25& -0.226$\pm$0.056   &0.470 	  \\\hline
   18 &42& -0.161$\pm$0.024  & 0.249&12&  26& -0.230(I)	 &0.468 	   \\\hline
   18 &43& -0.162$\pm$0.032  & 0.242&12&  27& -0.259$\pm$0.065   &0.458 	  \\\hline
   17 &34& -0.152$\pm$0.045  & 0.358&12&  28& -0.214$\pm$0.064   &0.449 	  \\\hline
   17 &35& -0.215$\pm$0.043  & 0.312&11&  22& -0.123$\pm$0.071   &0.531 	  \\\hline
   17 &36& -0.201(I)	 & 0.316&11&  23& -0.238$\pm$0.072   &0.521 	 \\\hline
   17 &37& -0.190(I)	 & 0.305&11&  24& -0.220(I)	 &0.510 	\\\hline
   17 &38& -0.183$\pm$0.027  & 0.290&11&  25& -0.253$\pm$0.076   &0.516 	\\\hline
   17 &39& -0.172$\pm$0.026  & 0.289&11&  26& -0.209$\pm$0.063   &0.484 	 \\\hline
   17 &40& -0.167$\pm$0.025  & 0.275&10&  21& -0.246(I)	 &0.470 	 \\\hline
   16 &32& -0.188$\pm$0.042  & 0.364&10&  22& -0.240(I)	 &0.500 	 \\\hline
   16 &33& -0.202$\pm$0.040  & 0.348&10&  23& -0.299$\pm$0.090   &0.531 	 \\\hline
   16 &34& -0.202(I)	 & 0.339&10&  24& -0.193$\pm$0.058   &0.512 	  \\\hline
   16 &35& -0.195(I)	 & 0.326& 9&  19& -0.293(I)	 &0.585 	  \\\hline
   16 &36& -0.202$\pm$0.030  & 0.316& 9&  20& -0.280(I)	 &0.569 	   \\\hline
   16 &37& -0.190$\pm$0.028  & 0.314& 8&  17& -0.300(I)	 &0.629 		 \\\hline
   16 &38& -0.173$\pm$0.035  & 0.285& 8&  18& -0.310(I)	 &0.606 	     \\\hline
   15 &30& -0.153$\pm$0.051  & 0.402&  & 	&		 &	 		  \\\hline
   15 &31& -0.211$\pm$0.042  & 0.377&  & 	&	 	 &	     \\\hline
   15 &32& -0.210(I)	 & 0.360&  & 	&	  	 &	 	    \\\hline
   15 &33& -0.202(I)	 & 0.356&  & 	&	 	 &	 	    \\\hline
   15 &34& -0.227$\pm$0.045  & 0.358&  & 	&		 &	 	  \\\hline
   15 &35& -0.187$\pm$0.037  & 0.330&  & 	&	 	 &	 	  \\\hline
   15 &36& -0.201$\pm$0.040  & 0.311&  & 	&	 	 &	 	 \\\hline
   14 &29& -0.212$\pm$0.053  & 0.411&  & 	&		 &	 	    \\\hline
   14 &30& -0.223$\pm$0.045  & 0.403&  & 	&		 &	    \\\hline
   14 &31& -0.220$\pm$0.044  & 0.382&  & 	&		 &	 	   \\\hline
   14 &32& -0.219$\pm$0.044  & 0.382&  & 	&		 &	 	  \\\hline
   14 &33& -0.195$\pm$0.039  & 0.359&  & 	&		 &	    \\\hline
   14 &34& -0.198$\pm$0.049  & 0.347&  & 	&		 &	     \\\hline
   13 &26& -0.240$\pm$0.067  & 0.431&  &  	&		 &	 	  \\\hline
   13 &27& -0.223$\pm$0.056  & 0.437&  & 	&		 &	 	   \\\hline
   13 &28& -0.228(I)	 & 0.437&  & 	&		 &	 	      \\\hline
   13 &29& -0.224(I)	 & 0.396&  & 	&		 &	 	     \\\hline
   13 &30& -0.246$\pm$0.062  & 0.407&  & 	&		 &	   \\\hline
   
 \hline

 \end{tabular}
  \end{table}

\clearpage
    \begin{table}
    \centering
    \begin{tabular}{cccccccc} 
    & & & 500 A MeV & & & & I= \mbox{Interpolated}\\  
\hline 
\hline   
    Z &   A &     Mean velocity(cm/ns)  & R.M.S. (cm/ns)    &      Z &   A &	  Mean velocity(cm/ns)    &   R.M.S. (cm/ns) \\\hline\hline
  27 &53& -0.097$\pm$0.013 &  0.106 &22& 47 &-0.156(I)	&0.193		   \\\hline
  27 &54& -0.088$\pm$0.012 &  0.090 &22& 48 &-0.149(I)	&0.174	       \\\hline
  27 &55& -0.073$\pm$0.012 &  0.067 &22& 49 &-0.106$\pm$0.021   &0.169	       \\\hline
  27 &56& -0.074$\pm$0.015 &  0.058 &22& 50 &-0.092$\pm$0.018   &0.153		\\\hline
  26 &51& -0.076$\pm$0.019 &  0.146 &22& 51 &-0.090$\pm$0.018   &0.149	       \\\hline
  26 &52& -0.066$\pm$0.016 &  0.121 &22& 52 &-0.081$\pm$0.016   &0.131	       \\\hline
  26 &53& -0.049$\pm$0.012 &  0.106 &21& 41 &-0.195$\pm$0.039   &0.305	       \\\hline
  26 &54& -0.034$\pm$0.008 &  0.076 &21& 42 &-0.188$\pm$0.038   &0.257	      \\\hline
  26 &55& -0.027$\pm$0.007 &  0.068 &21& 43 &-0.176$\pm$0.035   &0.241	     \\\hline
  25 &49& -0.122$\pm$0.030 &  0.191 &21& 44 &-0.162$\pm$0.032   &0.227	     \\\hline
  25 &50& -0.103$\pm$0.026 &  0.163 &21& 45 &-0.179(I)	&0.221	      \\\hline
  25 &51& -0.081$\pm$0.020 &  0.141 &21& 46 &-0.166(I)	&0.203	      \\\hline
  25 &52& -0.066$\pm$0.016 &  0.121 &21& 47 &-0.1880$\pm$0.026  &0.197	      \\\hline
  25 &53& -0.057$\pm$0.014 &  0.108 &21& 48 &-0.120$\pm$0.024   &0.186	      \\\hline
  25 &55& -0.024$\pm$0.006 &  0.074 &21& 49 &-0.088$\pm$0.018   &0.174	       \\\hline
  25 &56& -0.160$\pm$0.080 &  0.060 &21& 50 &-0.095$\pm$0.024   &0.142	       \\\hline
  24 &47& -0.137$\pm$0.034 &  0.207 &20& 39 &-0.220$\pm$0.055   &0.300		\\\hline
  24 &48& -0.124$\pm$0.031 &  0.183 &20& 40 &-0.192$\pm$0.038   &0.273		      \\\hline
  24 &49& -0.109$\pm$0.027 &  0.170 &20& 41 &-0.186$\pm$0.037   &0.266		  \\\hline
  24 &50& -0.090$\pm$0.023 &  0.148 &20& 42 &-0.182$\pm$0.036   &0.243		       \\\hline
  24 &51& -0.092$\pm$0.023 &  0.139 &20& 43 &-0.175(I)	&0.236	  \\\hline
  24 &52& -0.068(I)    &  0.118 &20& 44 &-0.160(I)	&0.229		 \\\hline
  24 &53& -0.049$\pm$0.012 &  0.109 &20& 45 &-0.149$\pm$0.030   &0.223		 \\\hline
  24 &54& -0.041$\pm$0.010 &  0.095 &20& 46 &-0.134$\pm$0.027   &0.208	       \\\hline
  23 &45& -0.171$\pm$0.034 &  0.233 &20& 47 &-0.104$\pm$0.026   &0.196	       \\\hline
  23 &46& -0.150$\pm$0.030 &  0.210 &19& 37 &-0.225$\pm$0.045   &0.322	      \\\hline
  23 &47& -0.131$\pm$0.026 &  0.196 &19& 38 &-0.216$\pm$0.032   &0.301		 \\\hline
  23 &48& -0.119$\pm$0.024 &  0.178 &19& 39 &-0.199$\pm$0.030   &0.286	 \\\hline
  23 &49& -0.117$\pm$0.023 &  0.169 &19& 40 &-0.193$\pm$0.029   &0.266		\\\hline
  23 &50& -0.094(I)    &  0.152 &19& 41 &-0.183(I)	&0.268	       \\\hline
  23 &51& -0.077$\pm$0.015 &  0.140 &19& 42 &-0.175(I)	&0.255	 \\\hline
  23 &52& -0.071$\pm$0.014 &  0.129 &19& 43 &-0.165$\pm$0.025   &0.248	  \\\hline
  23 &53& -0.064$\pm$0.013 &  0.118 &19& 44 &-0.156$\pm$0.023   &0.238	       \\\hline
  22 &43& -0.185$\pm$0.037 &  0.258 &19& 45 &-0.120$\pm$0.024   &0.207		\\\hline
  22 &44& -0.164$\pm$0.033 &  0.230 &19& 46 & 0.000$\pm$0.000   &0.000		   \\\hline
  22 &45& -0.156$\pm$0.031 &  0.218 &18& 35 &-0.243$\pm$0.049   &0.342		  \\\hline
  22 &46& -0.141$\pm$0.028 &  0.201 &18& 36 &-0.221$\pm$0.033   &0.320	\\\hline
   
 \hline

 \end{tabular}
  \end{table}

\clearpage

    \begin{table}
    \centering
    \begin{tabular}{cccccccc} 
    & & & 500 A MeV & & & & I= \mbox{Interpolated}\\  
\hline 
\hline   
    Z &   A &     Mean velocity(cm/ns)  & R.M.S. (cm/ns)    &      Z &   A &	  Mean velocity(cm/ns)    &   R.M.S. (cm/ns) \\\hline\hline
   18& 37& -0.208$\pm$0.031  & 0.313&13 &26& -0.258$\pm$0.052 &  0.522	  	     \\\hline
   18& 38& -0.205$\pm$0.031  & 0.295&13 &27& -0.234$\pm$0.047 &  0.456	  	 \\\hline
   18& 39& -0.200(I)	 & 0.283&13 &28& -0.230(I)    &  0.421	  	 \\\hline
   18& 40& -0.196(I)	 & 0.251&13 &29& -0.228(I)    &  0.407	  	  \\\hline
   18& 41& -0.190$\pm$0.028  & 0.274&13 &30& -0.223$\pm$0.045 &  0.472	  	 \\\hline
   18& 42& -0.151$\pm$0.023  & 0.253&12 &24& -0.287$\pm$0.057 &  0.550	  	 \\\hline
   18& 43& -0.136$\pm$0.027  & 0.218&12 &25& -0.268$\pm$0.054 &  0.475	  	 \\\hline
   17& 33& -0.236$\pm$0.047  & 0.381&12 &26& -0.260(I)    &  0.425	  	\\\hline
   17& 34& -0.225$\pm$0.034  & 0.362&12 &27& -0.256(I)    &  0.447	       \\\hline
   17& 35& -0.216$\pm$0.032  & 0.334&12 &28& -0.207$\pm$0.041 &  0.482	       \\\hline
   17& 36& -0.215(I)	 & 0.323&11 &22& -0.297$\pm$0.074 &  0.593	  	\\\hline
   17& 37& -0.213(I)	 & 0.296&11 &23& -0.278$\pm$0.080 &  0.570	  	\\\hline
   17& 38& -0.212$\pm$0.032  & 0.287&11 &24& -0.265(I)    &  0.573	  	\\\hline
   17& 39& -0.205$\pm$0.031  & 0.302&10 &22& -0.280(I)    &  0.528	  	\\\hline
   17& 40& -0.127$\pm$0.038  & 0.280&10 &23& -0.241$\pm$0.100 &  0.597	  	 \\\hline
   16& 31& -0.286$\pm$0.086  & 0.389&10 &24& -0.290$\pm$0.102 &  0.577	  	 \\\hline
   16& 32& -0.240$\pm$0.036  & 0.381&   &  & 	      &  		\\\hline
   16& 33& -0.236$\pm$0.034  & 0.358&   &  & 	      &  	      \\\hline
   16& 34& -0.231(I)	 & 0.331&   &  & 	      &  			  \\\hline
   16& 35& -0.228(I)	 & 0.318&   &  & 	      &  		  \\\hline
   16& 36& -0.223$\pm$0.033  & 0.326&   &  & 	      &  		      \\\hline
   16& 37& -0.209$\pm$0.031  & 0.349&   &  & 	      &  			      \\\hline
   16& 38& -0.128$\pm$0.038  & 0.275&   &  & 	      &  		     \\\hline
   15& 29& -0.257$\pm$0.051  & 0.386&   &  & 	      &  	     \\\hline
   15& 30& -0.234$\pm$0.035  & 0.432&   &  & 	      &  		   \\\hline
   15& 31& -0.232$\pm$0.035  & 0.377&   &  & 	      &  		    \\\hline
   15& 32& -0.224(I)	 & 0.385&   &  & 	      &  	      \\\hline
   15& 33& -0.220(I)	 & 0.349&   &  & 	      &  		    \\\hline
   15& 34& -0.218$\pm$0.046  & 0.369&   &  & 	      &  			   \\\hline
   15& 35& -0.262$\pm$0.058  & 0.379&   &  & 	      &  		     \\\hline
   14& 27& -0.303$\pm$0.061  & 0.429&   &  & 	      &  		    \\\hline
   14& 28& -0.266$\pm$0.040  & 0.456&   &  & 	      &  		     \\\hline
   14& 29& -0.251$\pm$0.038  & 0.407&   &  & 	      &  		    \\\hline
   14& 30& -0.246(I)	 & 0.405&   &  & 	      &  			   \\\hline
   14& 31& -0.238(I)	 & 0.372&   &  & 	      &  		      \\\hline
   14& 32& -0.225$\pm$0.034  & 0.408&   &  & 	      &  		     \\\hline
   14& 33& -0.213$\pm$0.043  & 0.373&   &  & 	      &  		    \\\hline
    \hline

 \end{tabular}
  \end{table}

\clearpage
 
    \begin{table}
    \centering
    \begin{tabular}{cccccccc} 
    & & & 300 A MeV & & & & I= \mbox{Interpolated}\\  
\hline 
\hline   
    Z &   A &     Mean velocity(cm/ns)  & R.M.S. (cm/ns)    &      Z &   A &	  Mean velocity(cm/ns)    &   R.M.S. (cm/ns) \\\hline\hline
  27 &54& -0.069$\pm$0.015 &  0.084 &23& 54 &-0.210(I)	&0.250  	   \\\hline
  27 &55& -0.060$\pm$0.012 &  0.065 &22& 43 &-0.213$\pm$0.043   &0.210         \\\hline
  27 &56& -0.051$\pm$0.011 &  0.058 &22& 44 &-0.206$\pm$0.041   &0.224         \\\hline
  26 &51& -0.110$\pm$0.023 &  0.136 &22& 45 &-0.186$\pm$0.037   &0.209  	\\\hline
  26 &52& -0.082$\pm$0.021 &  0.115 &22& 46 &-0.178$\pm$0.036   &0.195         \\\hline
  26 &53& -0.071$\pm$0.018 &  0.106 &22& 47 &-0.135(I)	&0.194         \\\hline
  26 &54& -0.053$\pm$0.013 &  0.094 &22& 48 &-0.149(I)	&0.172         \\\hline
  26 &55& -0.030$\pm$0.007 &  0.073 &22& 49 &-0.114$\pm$0.035   &0.164        \\\hline
  25 &49& -0.153$\pm$0.038 &  0.162 &22& 50 &-0.119$\pm$0.030   &0.157       \\\hline
  25 &50& -0.128$\pm$0.032 &  0.150 &22& 51 &-0.128$\pm$0.030   &0.147       \\\hline
  25 &51& -0.105$\pm$0.026 &  0.135 &21& 42 &-0.231$\pm$0.046   &0.248        \\\hline
  25 &52& -0.093$\pm$0.023 &  0.130 &21& 43 &-0.204$\pm$0.041   &0.237        \\\hline
  25 &53& -0.075$\pm$0.019 &  0.107 &21& 44 &-0.196$\pm$0.039   &0.226        \\\hline
  25 &55& -0.024$\pm$0.006 &  0.072 &21& 45 &-0.188(I)	&0.211        \\\hline
  24 &47& -0.177$\pm$0.044 &  0.182 &21& 46 &-0.177(I)	&0.201         \\\hline
  24 &48& -0.155$\pm$0.039 &  0.177 &21& 47 &-0.159$\pm$0.032   &0.186         \\\hline
  24 &49& -0.137$\pm$0.034 &  0.162 &21& 48 &-0.149$\pm$0.030   &0.186  	\\\hline
  24 &50& -0.118$\pm$0.029 &  0.154 &21& 49 &-0.149$\pm$0.034   &0.172  	      \\\hline
  24 &51& -0.096$\pm$0.024 &  0.139 &20& 40 &-0.243$\pm$0.049   &0.264  	  \\\hline
  24 &52& -0.090(I)    &  0.131 &20& 41 &-0.224$\pm$0.045   &0.257  	       \\\hline
  24 &53& -0.076$\pm$0.019 &  0.103 &20& 42 &-0.206$\pm$0.041   &0.247    \\\hline
  24 &54& -0.063$\pm$0.016 &  0.101 &20& 43 &-0.207(I)	&0.238  	 \\\hline
  23 &46& -0.190$\pm$0.038 &  0.201 &20& 44 &-0.196(I)	&0.221  	 \\\hline
  23 &47& -0.162$\pm$0.032 &  0.188 &20& 45 &-0.189$\pm$0.038   &0.215         \\\hline
  23 &48& -0.148$\pm$0.030 &  0.180 &20& 46 &-0.164$\pm$0.033   &0.202         \\\hline
  23 &49& -0.125$\pm$0.025 &  0.170 &20& 47 &-0.156$\pm$0.031   &0.195        \\\hline
  23 &50& -0.120(I)    &  0.155 &19& 38 &-0.250$\pm$0.050   &0.285  	 \\\hline
  23 &51& -0.115$\pm$0.023 &  0.138 &19& 39 &-0.236$\pm$0.035   &0.282   \\\hline
  23 &52& -0.103$\pm$0.021 &  0.135 &19& 40 &-0.229$\pm$0.034   &0.269  	\\\hline
  23 &53& -0.096$\pm$0.019 &  0.124 &19& 41 &-0.224(I)	&0.261         \\\hline
  \hline

 \end{tabular}
  \end{table}

\clearpage
	
     \begin{table}
    \centering
    \begin{tabular}{cccccccc} 
    & & & 300 A MeV & & & & I= \mbox{Interpolated}\\  
\hline 
\hline   
    Z &   A &     Mean velocity(cm/ns)  & R.M.S. (cm/ns)    &      Z &   A &	  Mean velocity(cm/ns)    &   R.M.S. (cm/ns) \\\hline\hline
  19& 42& -0.212(I)	& 0.243 &15 &35 &-0.262$\pm$0.039 &  0.321		  \\\hline
  19& 43& -0.210$\pm$0.031  & 0.242 &14 &28 &-0.308$\pm$0.062 &  0.413	      \\\hline
  19& 44& -0.184$\pm$0.037  & 0.217 &14 &29 &-0.305$\pm$0.046 &  0.389	      \\\hline
  19& 45& -0.209$\pm$0.042  & 0.201 &14 &30 &-0.300(I)    &  0.378	       \\\hline
  18& 36& -0.261$\pm$0.039  & 0.314 &14 &31 &-0.295(I)    &  0.319	      \\\hline
  18& 37& -0.255$\pm$0.038  & 0.297 &14 &32 &-0.287$\pm$0.064 &  0.392	      \\\hline
  18& 38& -0.200$\pm$0.042  & 0.278 &13 &26 &-0.339$\pm$0.102 &  0.447	      \\\hline
  18& 39& -0.236(I)	& 0.279 &13 &27 &-0.326(I)    &  0.400	     \\\hline
  18& 40& -0.215$\pm$0.032  & 0.264 &13 &28 &-0.310(I)    &  0.336	    \\\hline
  18& 41& -0.212$\pm$0.032  & 0.272 &13 &29 &-0.308$\pm$0.082 &  0.365	    \\\hline
  18& 42& -0.212$\pm$0.042  & 0.238 &12 &25 &-0.325$\pm$0.098 &  0.385	     \\\hline
  17& 34& -0.272$\pm$0.054  & 0.337 &12 &26 &-0.318(I)    &  0.394	     \\\hline
  17& 35& -0.252$\pm$0.038  & 0.335 &12 &27 &-0.310$\pm$0.098 &  0.395	     \\\hline
  17& 36& -0.230(I)	& 0.292 &12 &28 &-0.309$\pm$0.093 &  0.407	     \\\hline
  17& 37& -0.255(I)	& 0.295 &11 &23 &-0.326$\pm$0.098 &  0.384	      \\\hline
  17& 38& -0.244$\pm$0.037  & 0.283 &11 &24 &-0.310(I)    &  0.365	      \\\hline
  17& 39& -0.188$\pm$0.043  & 0.274 &&  &  &	  \\\hline
  17& 40& -0.243$\pm$0.036  & 0.265 &&  &  &		\\\hline
  16& 32& -0.298$\pm$0.060  & 0.367 &&  &  &	    \\\hline
  16& 33& -0.266$\pm$0.040  & 0.344 &&  &  &		 \\\hline
  16& 34& -0.253(I)	& 0.333 &&  &  &    \\\hline
  16& 35& -0.252(I)	& 0.322 &&  &  &	   \\\hline
  16& 36& -0.280$\pm$0.065  & 0.320 &&  &  &	   \\\hline
  16& 37& -0.255$\pm$0.038  & 0.306 &&  &  &	 \\\hline
  16& 38& -0.223$\pm$0.045  & 0.288 &&  &  &	 \\\hline
  15& 30& -0.322$\pm$0.064  & 0.398 &&  &  &	\\\hline
  15& 31& -0.295$\pm$0.044  & 0.375 &&  &  &	   \\\hline
  15& 32& -0.290(I)	& 0.370 &&  &  &   \\\hline
  15& 33& -0.280(I)	& 0.348 &&  &  &	  \\\hline
  15& 34& -0.272$\pm$0.041  & 0.344 &&  &  &	 \\\hline
  \hline

 \end{tabular}
